TrafficInstruct: A Multi-Task Network Traffic Dataset and Benchmark for Instruction Tuning

Instruction tuning for multi-task network traffic analysis requires data with clearly defined sources, supervision targets, and evaluation conditions. We introduce TrafficInstruct, a newly collected dataset comprising raw packet captures and 55,000 structured supervised fine-tuning records across ten tasks: malware traffic detection, botnet detection, malicious DNS-over-HTTPS detection, Web attack detection, advanced persistent threat detection, encrypted VPN detection, Tor behavior detection, encrypted application/service classification, website fingerprinting, and application classification under concept drift. An automated workflow captures traffic from controlled software executions, attack experiments, and application activities. Labels are supported by task-specific collection evidence, including process or socket attribution, activity records, and execution outcomes. Filtering, sanitization, and task-specific transformations produce instructions, traffic observations, and structured answers. We verify sample sources and partition the dataset by complete collection sessions, keeping all samples from the same session within one partition. The benchmark defines allowed inputs, deterministic label mappings, fixed training/validation/test partitions, and task-wise scoring rules. We evaluate majority-class, random-forest, and ET-BERT baselines, an unadapted 27B language model, and independently trained task-specific LoRA adapters on a shared frozen base. Adapters are selected using validation data and evaluated on the corresponding test sets. Task-specific adaptation improves classification performance, supporting instruction tuning across diverse traffic-analysis tasks.

==> figures/construction-overview.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(510,196)
\put(140,166){\framebox(230,30){\parbox{222pt}{\centering Task-specific collection\\Software runs and activities}}}
\put(10,110){\framebox(220,34){\parbox{212pt}{\centering Network observations\\PCAP and packet times}}}
\put(280,110){\framebox(220,34){\parbox{212pt}{\centering Label evidence\\Operations, sockets, execution logs}}}
\put(10,57){\framebox(220,34){\parbox{212pt}{\centering Parse, filter, and sanitize\\Flow, Flow Window, or visit Trace}}}
\put(280,57){\framebox(220,34){\parbox{212pt}{\centering Assign task-specific labels\\Check the available evidence}}}
\put(135,0){\framebox(240,34){\parbox{232pt}{\centering Structured SFT records\\Fixed data partitions}}}
\put(255,166){\line(0,-1){11}}
\put(120,155){\line(1,0){270}}
\put(120,155){\vector(0,-1){11}}
\put(390,155){\vector(0,-1){11}}
\put(120,110){\vector(0,-1){19}}
\put(390,110){\vector(0,-1){19}}
\put(120,57){\line(0,-1){12}}
\put(390,57){\line(0,-1){12}}
\put(120,45){\line(1,0){270}}
\put(255,45){\vector(0,-1){11}}
\end{picture}
\endgroup


==> figures/workflow-app.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering Application/site/service\\behavior and isolation setup}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering Execute activity; capture via\\proxy entry or process sockets}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering TCP/UDP capture\\Activity fragments}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering Behavior and sockets\\Quality records}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering Proxy setup removal\\128 packets / 10 s}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering Label/quality checks\\Capture structure}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering Application/service Window SFT\\Complete activities kept in one partition}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\end{picture}
\endgroup


==> figures/workflow-apt.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering Frozen attack/benign plans\\Restore isolated Windows VMs}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering Start host captures; execute\\CALDERA or benign activities}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering Host-side PCAPs\\Sensor deduplication}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering CALDERA timeline\\Host network events}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering Stage-specific Flows\\Windows and Runs}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering Endpoint/time match\\Run admission}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering Linked multi-granularity SFT\\Initial target: Flow binary classification}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\put(128,120){\line(-1,0){6}}
\put(122,120){\line(0,-1){52}}
\put(122,68){\vector(-1,0){5}}
\end{picture}
\endgroup


==> figures/workflow-botnet.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering Botnet-tagged samples\\and clean DNS/HTTP controls}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering CAPE/INetSim execution\\Capture each complete Run}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering TCP/UDP capture\\Packet observations}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering Process endpoints\\DNS and C2 records}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering Flow splitting\\Noise filtering}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering Normal / Botnet labeling\\Five-family attribution}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering Selected Flow SFT\\Complete Runs kept in one partition}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\end{picture}
\endgroup


==> figures/workflow-doh.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering Tunnel-tool behaviors or\\configured browser visits}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering Execute activity and capture\\laboratory or browser traffic}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering PCAP / TLS streams\\Packet observations}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering Settings and status\\Resolver checks}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering TLS/data checks\\166 features}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering Task labels\\Coarse and fine categories}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering Feature-text SFT\\Three- and fourteen-class evaluation}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\end{picture}
\endgroup


==> figures/workflow-drift.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering Every app: 48 Sessions\\P0--P5, eight per stage}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering Execute registered A/B action\\Capture and observe UID/sockets}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering Device-side PCAP\\TCP/UDP packets}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering UI/media checks\\UID/socket records}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering Unique app ownership\\Flow filtering}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering Execution and quality\\Schedule completion}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering App-label SFT and fixed partitions\\No feature-based drift detector}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\put(240,68){\line(1,0){7}}
\put(247,68){\line(0,1){140}}
\put(247,208){\vector(-1,0){7}}
\put(128,120){\line(-1,0){6}}
\put(122,120){\line(0,-1){52}}
\put(122,68){\vector(-1,0){5}}
\end{picture}
\endgroup


==> figures/workflow-malware.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering Malware samples and explicit\\benign control workloads}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering Restore Windows snapshot\\CAPE execution and capture}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering Bidirectional PCAP\\TCP/UDP packets}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering CAPE process/socket\\DNS and event logs}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering Connection splitting\\Traffic filtering}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering Activity attribution\\Family normalization}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering Selected connection-level SFT\\Complete Runs kept in one partition}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\end{picture}
\endgroup


==> figures/workflow-tor.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering Snowflake access; restart\\Tor circuit for a new session}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering Tor Browser / OnionShare\\and ordinary-network controls}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering Capture-host PCAPs\\Packet observations}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering Routing/activity log\\Chat-room bounds}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering Flow aggregation\\Background filtering}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering Tor/Normal labels\\Activity category}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering Encrypted Flow SFT and fixed partitions\\Keep longer activity boundaries}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\end{picture}
\endgroup


==> figures/workflow-vpn.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering OpenVPN/proxy activities\\and ordinary-network controls}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering Execute browsing, transfer,\\streaming, and other activities}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering Capture-host PCAPs\\Packet observations}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering Routing settings\\Activity records}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering Flow aggregation\\Five-packet minimum}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering VPN/Normal labels\\Activity category}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering Encrypted Flow SFT\\Complete activities kept in one partition}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\end{picture}
\endgroup


==> figures/workflow-web.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering OpenClaw attack planning\\and benign activity selection}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering Attack Skills and scripts\\Execute with loopback capture}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering TLS / HTTP captures\\Packet observations}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering Request roles\\Responses and logs}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering TCP Flow parsing\\Event association}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering Attempt labels\\Outcome checks}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering Encrypted and plaintext Flow SFT\\Parent-round and view-pair links}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\put(240,68){\line(1,0){7}}
\put(247,68){\line(0,1){140}}
\put(247,208){\vector(-1,0){7}}
\end{picture}
\endgroup


==> figures/workflow-wf.tex <==
% Native vector drawing; inherits manuscript fonts and packages.
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(250,224)
\put(10,194){\framebox(230,28){\parbox{222pt}{\centering Visit schedule and\\monitored/unknown targets}}}
\put(10,154){\framebox(230,28){\parbox{222pt}{\centering Fresh Chromium context\\30-second HTTPS capture}}}
\put(5,102){\framebox(112,36){\parbox{104pt}{\centering Visit PCAP\\TCP/UDP 443 packets}}}
\put(128,102){\framebox(112,36){\parbox{104pt}{\centering Page/domain checks\\Navigation status}}}
\put(5,50){\framebox(112,36){\parbox{104pt}{\centering Events and bursts\\Full-Trace statistics}}}
\put(128,50){\framebox(112,36){\parbox{104pt}{\centering Visit acceptance\\Anonymous site label}}}
\put(10,0){\framebox(230,32){\parbox{222pt}{\centering Visit-Trace SFT with fixed partitions\\Unknown domains kept separate}}}
\put(125,194){\vector(0,-1){12}}
\put(125,154){\line(0,-1){8}}
\put(61,146){\line(1,0){123}}
\put(61,146){\vector(0,-1){8}}
\put(184,146){\vector(0,-1){8}}
\put(61,102){\vector(0,-1){16}}
\put(184,102){\vector(0,-1){16}}
\put(61,50){\line(0,-1){9}}
\put(184,50){\line(0,-1){9}}
\put(61,41){\line(1,0){123}}
\put(125,41){\vector(0,-1){9}}
\end{picture}
\endgroup

